Parameterized Complexity of Segment Routing

Segment Routing is a recent network technology that helps optimizing network throughput by providing finer control over the routing paths. Instead of routing directly from a source to a target, packets are routed via intermediate waypoints. Between consecutive waypoints, the packets are routed according to traditional shortest path routing protocols. Bottlenecks in the network can be avoided by such rerouting, preventing overloading parts of the network. The associated NP-hard computational problem is Segment Routing: Given a network on $n$ vertices, $d$ traffic demands (vertex pairs), and a (small) number $k$, the task is to find for each demand pair at most $k$ waypoints such that with shortest path routing along these waypoints, all demands are fulfilled without exceeding the capacities of the network. We investigate if special structures of real-world communication networks could be exploited algorithmically. Our results comprise NP-hardness on graphs with constant treewidth even if only one waypoint per demand is allowed. We further exclude (under standard complexity assumptions) algorithms with running time $f(d) n^{g(k)}$ for any functions $f$ and $g$. We complement these lower bounds with polynomial-time solvable special cases.

==> figures/cactus-skeleton.tex <==
        % cactus graph
        \node[small black vertex] (c11) at (-0.5,0.5) {};
        \node[small black vertex] (c12) at (-1,0.25) {};
        \node[small black vertex] (c13) at (-1,-0.25) {};
        \node[small black vertex] (c14) at (-0.5,-0.5) {};
        \node[draw, inner sep=1pt] (h4) at (0,0) {$h_4$};
        \draw (c11)--(c12)--(c13)--(c14)--(h4)--(c11);

        \node[small black vertex] (g21) at (0,0.75) {};
        \draw (g21)--(h4);

        \node[small black vertex] (g31) at (0, -0.75) {};
        \node[small black vertex] (g32) at (-0.25, -1) {};
        \node[small black vertex] (g33) at (0.25, -1) {};
        \draw (h4)--(g31)--(g32) (g31)--(g33);
        \node[draw, inner sep=1pt] (h2) at (1,0) {$h_2$};
        \draw (h4)--(h2);

        \node[small black vertex] (g41) at (1, 0.5) {};
        \node[draw, inner sep=1pt] (h1) at (0.75, 1.25) {$h_1$};
        \node[draw, inner sep=1pt] (h3) at (1.25, 1.25) {$h_3$};
        \draw (h2)--(g41)--(h1) (g41)--(h3);

        \node[small black vertex] (c21) at (0.5,2.25) {};
        \node[small black vertex] (c22) at (-0.25,2.25) {};
        \node[small black vertex] (c23) at (-0.25,1.5) {};
        \draw (h1)--(c21)--(c22)--(c23)--(h1);

        \node[small black vertex] (c31) at (2,2.25) {};
        \node[small black vertex] (c32) at (2.25,1.5) {};
        \draw (h3)--(c31)--(c32)--(h3);

        \node[small black vertex] (c41) at (1.65,0.5) {};
        \node[draw, inner sep=1pt] (h6) at (1.65,-0.25) {$h_6$};
        \node[draw, inner sep=1pt] (h5) at (2.25,0) {$h_5$};
        \draw (h2)--(c41)--(h5)--(h6)--(h2);

        \node[small black vertex] (g11) at (2.25,0.5) {};
        \node[small black vertex] (g12) at (2,1) {};
        \node[small black vertex] (g13) at (2.5,1) {};
        \draw (h5)--(g11)--(g12) (g11)--(g13);
        
        \node[small black vertex] (c51) at (1.5,-1) {};
        \node[small black vertex] (c52) at (2.1,-1) {};
        \draw (h6)--(c51)--(c52)--(h6);
        
        % labels of grafts and cycles
        \node (C1) at (-0.6,0) {$c_1$};
        \node (C2) at (0.1,1.9) {$c_2$};
        \node (C3) at (1.9,1.75) {$c_3$};
        \node (C4) at (1.65,0.15) {$c_4$};
        \node (C5) at (1.75,-0.75) {$c_5$};
        \begin{scope}[on background layer]
            \draw[dashed, darkgray] (0,-0.5) ellipse (0.4cm and 0.7cm);
            \draw[dashed, darkgray] (0,0.3) ellipse (0.3cm and 0.6cm);
            \draw[dashed, darkgray] (0.5,0) ellipse (0.7cm and 0.3cm);
            \draw[dashed, darkgray] (1,0.8) ellipse (0.5cm and 1cm);
            \draw[dashed, darkgray] (2.25,0.5) ellipse (0.4cm and 0.7cm);
        \end{scope}
        \node (G1) at (2.25,1) {$g_1$};
        \node (G2) at (-0.15,0.5) {$g_2$};
        \node (G3) at (-0.15,-0.5) {$g_3$};
        \node (G4) at (1.25,0.5) {$g_4$};
        \node (G5) at (0.55,-0.2) {$g_5$};

        \begin{scope}[xshift=5cm, yshift=2cm]
            \node[draw, circle, inner sep=1pt] (g4) at (0,0) {$g_4$};
            \node[draw, inner sep=1pt] (H1) at (-1,-0.75) {$h_1$};
            \node[draw, inner sep=1pt] (H2) at (0,-0.75) {$h_2$};
            \node[draw, inner sep=1pt] (H3) at (1,-0.75) {$h_3$};
            \node[draw, circle, inner sep=1pt] (c2) at (-1.5,-1.5) {$c_2$};
            \node[draw, circle, inner sep=1pt] (c4) at (-0.5,-1.5) {$c_4$};
            \node[draw, circle, inner sep=1pt] (g5) at (0.5,-1.5) {$g_5$};
            \node[draw, circle, inner sep=1pt] (c3) at (1.5,-1.5) {$c_3$};
            \node[draw, inner sep=1pt] (H6) at (-1.25,-2.25) {$h_6$};
            \node[draw, inner sep=1pt] (H5) at (-0.5,-2.25) {$h_5$};
            \node[draw, inner sep=1pt] (H4) at (0.75,-2.25) {$h_4$};
            \node[draw, circle, inner sep=1pt] (g1) at (-0.5,-3) {$g_1$};
            \node[draw, circle, inner sep=1pt] (c5) at (-1.25,-3) {$c_5$};
            \node[draw, circle, inner sep=1pt] (c1) at (0.25,-3) {$c_1$};
            \node[draw, circle, inner sep=1pt] (g2) at (1,-3) {$g_2$};
            \node[draw, circle, inner sep=1pt] (g3) at (1.75,-3) {$g_3$};
            \draw (g4)--(H1) (g4)--(H2) (g4)--(H3);
            \draw (c2)--(H1) (c4)--(H2)--(g5) (c3)--(H3);
            \draw (H6)--(c4)--(H5)--(g1) (g5)--(H4);
            \draw (H6)--(c5) (c1)--(H4)--(g2) (H4)--(g3);
        \end{scope}

==> figures/cycles.tex <==
        \begin{scope}[xshift=0cm]
            \node[small black vertex] (a1) at (0,0) {};
            \node[small black vertex] (a2) at (-0.5,0.25) [label=left:$s_2$] {};
            \node[small black vertex] (a3) at (-0.5,0.75) [label=left:$s_1$] {};
            \node[small black vertex] (a4) at (0,1) {};
            \node[small black vertex] (a5) at (0.5,0.75) [label=right:$t_2$] {};
            \node[small black vertex] (a6) at (0.5,0.25) [label=right:$t_1$] {};
            \draw (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1);
        \end{scope}
        \begin{scope}[xshift=3cm]
            \node[small black vertex] (b1) at (0,0) {};
            \node[small black vertex] (b2) at (-0.5,0.25) {};
            \node[square waypoint] at (b2) {};
            \node[small black vertex] (b3) at (-0.5,0.75) {};
            \node[square waypoint] at (b3) {};
            \node[small black vertex] (b4) at (0,1) {};
            \node[small black vertex] (b5) at (0.5,0.75) [label=right:$s_1 t_2$] {};
            \node[small black vertex] (b6) at (0.5,0.25) [label=right:$t_1 s_2$] {};
            \draw (b1)--(b2)--(b3)--(b4)--(b5)--(b6)--(b1);
        \end{scope}
        \begin{scope}[xshift=6cm]
            \node[small black vertex] (c1) at (0,0) [label=below:$t_1 t_2$] {};
            \node[small black vertex] (c2) at (-0.5,0.25) {};
            \node[small black vertex] (c3) at (-0.5,0.75) {};
            \node[small black vertex] (c4) at (0,1) [label=above:$s_1 s_2$] {};
            \node[small black vertex] (c5) at (0.5,0.75) [label=right:$s_3$] {};
            \node[small black vertex] (c6) at (0.5,0.25) [label=right:$t_3$] {};
            \draw (c1)--(c2)--(c3)--(c4)--(c5)--(c6)--(c1);
        \end{scope}

==> figures/intro-example.tex <==
        \node[black vertex] (1) at (1,-1) [label=above:$a$] {};
        \node[gray vertex] (2) at (2,0) [label=above:$b$] {};
        \node[gray vertex] (3) at (2,-1) [label=above:$c$] {};
        \node[gray vertex] (4) at (3,0) [label=above:$d$] {};
        \node[gray vertex] (5) at (3,-1) [label=above:$e$] {};
        \node[gray vertex] (6) at (3,-2) [label=below:$f$] {};
        \node[black vertex] (7) at (4,-1) [label=above:$g$] {};
        
        \draw[black arc] (1) -- (2) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{2}$};
        \draw[black arc] (1) -- (3) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{2}$};
        \draw[black arc] (2) -- (4) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{2}$};
        \draw[black arc] (3) -- (5) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{4}$};
        \draw[black arc] (3) -- (6) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{4}$};
        \draw[black arc] (4) -- (7) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{2}$};
        \draw[black arc] (5) -- (7) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{4}$};
        \draw[black arc] (6) -- (7) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{4}$};
    
    \begin{scope}[xshift=3.75cm]
        \node[black vertex] (1) at (1,-1) [label=above:$a$] {};
        \node[gray vertex] (2) at (2,0) [label=above:$b$] {};
        \node[gray vertex] (3) at (2,-1) [label=above:$c$] {};
        \node[gray vertex] (4) at (3,0) [label=above:$d$] {};
        \node[gray vertex] (5) at (3,-1) [label=above:$e$] {};
        \node[gray vertex] (6) at (3,-2) [label=below:$f$] {};
        \node[black vertex] (7) at (4,-1) [label=above:$g$] {};
        \node[square waypoint] at (2,-1) {};
        
        \draw[gray edge] (1) -- (2);
        \draw[black arc] (1) -- (3) node [midway, fill=white,circle,inner sep=0pt] {$1$};
        \draw[gray edge] (2) -- (4);
        \draw[black arc] (3) -- (5) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{2}$};
        \draw[black arc] (3) -- (6) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{2}$};
        \draw[gray edge] (4) -- (7);
        \draw[black arc] (5) -- (7) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{2}$};
        \draw[black arc] (6) -- (7) node [midway, fill=white,circle,inner sep=0pt] {$\nicefrac{1}{2}$};
    \end{scope}

==> figures/red-from-2d1sp1.tex <==
\node[black vertex] (s3) at (0,6) [label=left:$s_3$] {};
		\node[black vertex] (s4) at (0,5) [label=left:$s_4$] {};
		\node[small gray vertex] (1) at (1,6) {};
		\node[small gray vertex] (2) at (1.25,5.5) {};
		\node[small gray vertex] (3) at (1.5,6) {};
		\draw[gray edge] (1) -- (2) -- (3) -- (1);
		\node at (2.5, 6) {\textcolor{gray}{$\cdots$}};
		\node[small gray vertex] (4) at (3.5,6) {};
		\node[small gray vertex] (5) at (3.75,5.5) {};
		\node[small gray vertex] (6) at (4,6) {};
		\draw[gray edge] (4) -- (5) -- (6) -- (4);
		\draw[rounded corners, color=gray] (0.5,5) rectangle (4.5, 6.5) {};
		\node at (2.5,7) {\textcolor{gray}{$\nabla_{2k}$}};
		\draw[black edge] (s3)--(1);
		\draw[black edge] (s4)--(1);
		\node[black vertex] (s3') at (5,6) [label=above:$s_3'$] {};
		\node[black vertex] (s4') at (5,5) [label=right:$s_4'$] {};
		\draw[black edge] (6)--(s3');
		\draw[black edge] (6)--(s4');
		\node[small black vertex] (7) at (6,6) {};
		\node[small black vertex] (8) at (7,6) {};
		\node[small black vertex] (9) at (8,6) {};
		\node[small black vertex] (10) at (9,6) {};
		\node[small black vertex] (11) at (10.5,6) {};
		\node[small black vertex] (12) at (11.5,6) {};
		\draw[black edge] (s3')--(7)--(8)--(9)--(10);
		\draw[black edge] (10)--(11) node [midway, fill=white] {$\cdots$};
		\node[black vertex] (t3) at (12.5,6) [label=right:$t_3$] {};
		\draw[black edge] (11)--(12)--(t3);
		\draw[snake=brace] (5.75,6.25) -- (11.75,6.25);
		\node at (8.5,6.8) {$n$ vertices};
		\node[gray vertex] (t2) at (7,5) [label=right:$t_2$] {};
		\node[gray vertex] (t1) at (7,3.5) [label=right:$t_1$] {};
		\node[gray vertex] (s2) at (11,5) [label=left:$s_2$] {};
		\node[gray vertex] (s1) at (11,3.5) [label=left:$s_1$] {};
		\node[small gray vertex] (u) at (8,4.5) [label=below:$u$] {};
		\node[small gray vertex] (v) at (10,4.5) [label=below:$v$] {};
		\node[small gray vertex] (uv1) at (8.5,4.5) {};
		\node[small gray vertex] (uv2) at (9.5,4.5) {};
		\draw[gray edge] (u)--(uv1);
		\draw[gray edge] (uv2)--(v);
		\draw[gray edge] (uv1)--(uv2) node [midway, fill=white] {$\cdots$};
		\draw[rounded corners, color=gray] (6.5,3) rectangle (11.5, 5.5) {};
		\node at (9,2.5) {\textcolor{gray}{$S_{n+2}(G)$}};
		\draw[black edge] (t1) to[bend left=15] (7);
		\draw[black edge] (t2) -- (8);
		\draw[black edge] (u) -- (9);
		\draw[black edge] (v) -- (10);
		\draw[black edge] (s2) -- (11);
		\draw[black edge] (s1) to[bend right=20] (12);
		\node[black vertex] (t4) at (0,4) [label=left:$t_4$] {};
		\node[black vertex] (t1') at (0,3) [label=left:$t_1'$] {};
		\node[small gray vertex] (13) at (1,4) {};
		\node[small gray vertex] (14) at (1.25,3.5) {};
		\node[small gray vertex] (15) at (1.5,4) {};
		\draw[gray edge] (13) -- (14) -- (15) -- (13);
		\node at (2.5,4) {\textcolor{gray}{$\cdots$}};
		\node[small gray vertex] (16) at (3.5,4) {};
		\node[small gray vertex] (17) at (3.75,3.5) {};
		\node[small gray vertex] (18) at (4,4) {};
		\draw[gray edge] (16) -- (17) -- (18) -- (16);
		\draw[rounded corners, color=gray] (0.5,3) rectangle (4.5,4.5) {};
		\node at (2.5,2.5) {\textcolor{gray}{$\nabla_{k-d_G(s_1,t_1)}$}};
		\draw[black edge] (s4') -- (18);
		\draw[black edge] (t1) -- (18);
		\draw[black edge] (t4) -- (13);
		\draw[black edge] (t1') -- (13);

==> figures/red-from-2d1sp2.tex <==
\node[black vertex] (s3) at (0,6) [label=left:$s_3$] {};
		\node[black vertex] (s4) at (0,5) [label=left:$s_4$] {};
		\draw[rounded corners, color=gray] (0.5,5) rectangle (4.5, 6.5) {};
		\node at (2.5,7) {\textcolor{gray}{$\nabla_{2k}$}};
		\node[black vertex] (s3') at (5,6) [label=above:$s_3'$] {};
		\node[black vertex] (s4') at (5,5) [label=right:$s_4'$] {};
		\node[small black vertex] (7) at (6,6) {};
		\node[small black vertex] (12) at (11.5,6) {};
		\draw[draw=none] (7) -- (12) node [midway] {$\cdots$};
		\node[black vertex] (t3) at (12.5,6) [label=right:$t_3$] {};
		\draw[snake=brace] (5.75,6.25) -- (11.75,6.25);
		\node at (8.5,6.8) {$n$ vertices};
		\node[gray vertex] (t2) at (7,5) [label=right:$t_2$] {};
		\node[gray vertex] (t1) at (7,3.5) [label=right:$t_1$] {};
		\node[gray vertex] (s2) at (11,5) [label=left:$s_2$] {};
		\node[gray vertex] (s1) at (11,3.5) [label=above:$s_1$] {};
		\draw[rounded corners, color=gray] (6.5,3) rectangle (11.5, 5.5) {};
		\node at (9,2.5) {\textcolor{gray}{$S_{n+2}(G)$}};
		\node[black vertex] (t4) at (0,4) [label=left:$t_4$] {};
		\node[black vertex] (t1') at (0,3) [label=left:$t_1'$] {};
		\draw[rounded corners, color=gray] (0.5,3) rectangle (4.5,4.5) {};
		\node at (2.5,2.5) {\textcolor{gray}{$\nabla_{k-d_G(s_1,t_1)}$}};
		\draw[black arc] (s1) to[bend right=10]  (t1');
		\draw[black arc] (s2)to[bend left=40] (t2);
		\draw[black arc] (s3) to[bend right=10]  (t3);
		\draw[black arc] (s4)-- (t4);

==> figures/red-from-2edp.tex <==
% reduced instance
		\node[black vertex] (s3) at (0,2) [label=left:$s_3$] {};
		\node[black vertex] (t3) at (0,0) [label=left:$t_3$] {};
		\draw[black arc] (s3) -- (t3);
		\node[gray vertex] (s1) at (4,2) [label=right:$s_1$] {};
		\node[gray vertex] (s2) at (5.5,2) [label=right:$s_2$] {};
		\node[gray vertex] (t1) at (3,0) [label=right:$t_1$] {};
		\node[gray vertex] (t2) at (5,0) [label=right:$t_2$] {};
		\node[gray vertex] (u1) at (3.5,1.5) [label=right:$u$] {};
		\node[gray vertex] (u2) at (3.5,0.5) [label=right:$v$] {};
		\node[small gray vertex] (u12) at (3.5,1) {};
		\draw[rounded corners, color=gray] (2.5,-0.5) rectangle (6.5, 2.5) {};
		\node at (4.5, -1) {\textcolor{gray}{$S_2(G)$}};

		\draw[black arc] (s1) to[bend right=55] (s3);
		\draw[black arc] (s2) to[bend right=75] (s3);
		\draw[black arc] (u1) to[bend right=40] (s3);
		\draw[black arc] (u2) to[bend right=15] (s3);
		\draw[black arc] (t1) to[bend left=25] (s3);
		\draw[black arc] (t2) to[bend left=15] (s3);
		\draw[black arc] (t3) to[bend right=15] (t1);
		\draw[black arc] (t3) to[bend right = 30] (t2);
		\draw[gray arc] (u1)--(u12);
		\draw[gray arc] (u12)--(u2);
        % demand graph
		\begin{scope}[xshift=7cm]
			\node[gray vertex] (s1') at (3,2) [label=right:$s_1$] {};
			\node[gray vertex] (s2') at (4.5,2) [label=right:$s_2$] {};
			\node[gray vertex] (t1') at (2,0) [label=right:$t_1$] {};
			\node[gray vertex] (t2') at (4,0) [label=right:$t_2$] {};
			\node[black vertex] (s3') at (1,2) [label=left:$s_3$] {};
			\node[black vertex] (t3') at (1,0) [label=left:$t_3$] {};
			\draw[rounded corners, color=gray] (1.5,-0.5) rectangle (5.5, 2.5) {};
			\node at (3.5, -1) {\textcolor{gray}{$S_2(G)$}};
			\draw[black arc] (s1') -- (t1');
			\draw[black arc] (s2') -- (t2');
			\draw[black arc] (s3') -- (t3');
		\end{scope}

==> figures/red-from-3ec.tex <==
        % original instance
        \draw[color=lightgray] (-0.75,-0.75) rectangle (3.25,2.75);
        \node[draw=none] at (1.3,-1.1) {A};
        \node[black vertex] (1) at (0,2) [label=left:1] {};
        \node[black vertex] (2) at (0,0) [label=left:2] {};
        \node[black vertex] (3) at (1.5,1) [label=above:3] {};
        \node[black vertex] (4) at (3,1) [label=above:4] {};
        \begin{scope}[on background layer]
            \draw[dashed edge, red] (1)--(2);
            \draw[dotted edge, Green] (1)--(3);
            \draw[dashdotted edge, RoyalBlue] (2)--(3);
            \draw[dashed edge, red] (3)--(4);
        \end{scope}

        % reduced instance: demand graph
        \begin{scope}[xshift=3cm]
        \draw[color=lightgray] (0.5,-0.75) rectangle (4.5,2.75);
        \node[draw=none] at (2.6,-1.1) {B};
            \foreach [count=\i] \color in {r,g,b,d} {
                \node [black vertex] (x\color) at (\i, 2) [label=above:$x_{\color}$]{};
                \node[black vertex] (v\i) at (\i,0) [label=below:$\i$] {};}
            \foreach \i in {1,...,4}{
                \foreach \color in {r,g,b,d}{
                    \draw[gray edge] (v\i) -- (x\color);
                }
            }
            \draw[dashed arc, red] (v1) to (v2);
            \draw[dotted arc, Green] (v1) to[bend right=30] (v3);
            \draw[dashdotted arc, RoyalBlue] (v2) to (v3);
            \draw[dashed arc, red] (v3) to (v4);
            \foreach \i in {1,...,4}{
                \draw[black arc] (xd) -- (v\i);}
        \end{scope}

        % reduced instance: routing scheme
        \begin{scope}[xshift=7.25cm]
        \draw[color=lightgray] (0.5,-0.75) rectangle (4.5,2.75);
        \node[draw=none] at (2.6,-1.1) {C};
            \foreach [count=\i] \color in {r,g,b,d}{
                \node[black vertex] (y\color) at (\i, 2) [label=above:$x_{\color}$]{};
                \node[black vertex] (u\i) at (\i,0) [label=below:$\i$] {};}
            \foreach \i in {1,...,4}{
            \draw[black edge] (yd)--(u\i);};
            \draw[dashed edge, red] (u1)--(yr)--(u2);
            \draw[dotted edge, Green] (u1)--(yg)--(u3);
            \draw[dashdotted edge, RoyalBlue] (u2)--(yb)--(u3);
            \draw[dashed edge, red] (u3)--(yr)--(u4);
            \draw[gray edge] (u2)--(yg)--(u4);
            \draw[gray edge] (u1)--(yb)--(u4);
        \end{scope}

==> figures/red-from-3partition.tex <==
        \foreach [count=\i] \xshift in {0,2}{
        \begin{scope}[xshift=\xshift cm]
            \node[gray vertex] (ta\i) at (0,1) {};
            \node[gray vertex] (tb\i) at (0.5,0) {};
            \node[gray vertex] (tc\i) at (1,1) {};
            \draw[gray edge] (ta\i)--(tb\i)--(tc\i)--(ta\i);
            \node at (0.5,0.65) {$T_\i$};
        \end{scope}
        }
        \draw[gray edge] (tc1)--(ta2);
        \node[black vertex] at (ta1) [label=left:$s$] {};
        \node[black vertex] at (tc2) [label=right:$t$] {};
        % waypoints
        \node[square waypoint] at (tb1) [label=below:{$\lbrace 4,5,6 \rbrace$}] {};
        \node[round waypoint] at (tb2) [label=below:{$\lbrace 5,5,5 \rbrace$}] {};

==> figures/red-from-bp.tex <==
            % bin packing instance
			\foreach \i in {1,2,3}{
				\begin{scope}[xshift=(\i-1)*1.5cm]
					% cube
					\draw[fill=white] (0,0,0)--(0.75,0,0)--(0.75,0.75,0)--(0,0.75,0)--cycle;
					\draw[fill=white] (0,0,0)--(0,0,0.75)--(0,0.75,0.75)--(0,0.75,0)--cycle;
					\draw[fill=white] (0,0,0.75)--(0.75,0,0.75)--(0.75,0.75,0.75)--(0,0.75,0.75)--cycle;
					\draw[fill=white] (0.75,0.75,0)--(0.75,0,0)--(0.75,0,0.75)--(0.75,0.75,0.75)--cycle;
					\node at (0.1,0.1) {$B_{\i}$}; 
				\end{scope}
			}
			\node[draw, fill=lightgray] (2) at (0.25,2) {2};
			\node[draw, fill=lightgray] (3) at (1.25,2) {3};
			\node[draw, fill=lightgray] (4) at (2.25,2) {4};
			\node[draw, fill=lightgray] (5) at (3.25,2) {5};
			% solution
			\draw[->, very thick] (2)--(0.25,0.55);
			\draw[dotted arc, Green] (3)--(0.4,0.55);
			\draw[dashed arc, red] (4)--(1.8,0.55);
			\draw[dashdotted arc, RoyalBlue] (5)--(3.25,0.55);

            % reduced instance
			\begin{scope}[xshift=5cm, yshift=1cm]
				\node[black vertex] (s) at (0, 0) [label=left:$s$] {};
				\node[black vertex] (t) at (4, 0) [label=right:$t$] {};
				\node[draw] (B1) at (2,0.75) {$B_1$};
				\node[draw] (B2) at (2,0) {$B_2$};
				\node[draw] (B3) at (2,-0.75) {$B_3$};
				\draw[very thick] (s)--(B1)--(t);
				\draw[dotted edge, Green] (s) to[bend left=15] (B1) ;
				\draw[dotted edge, Green] (B1) to[bend left=15] (t);
				\draw[dashed edge, red] (s)--(B2)--(t);
				\draw[dashdotted edge, RoyalBlue] (s)--(B3)--(t);
				\draw[gray edge] (s) to[bend right=90] (t) ;
				\end{scope}

==> figures/red-from-mcc-example1.tex <==
		% vertices with names
		\node[round] (r1) at (0,0) [label=below:1] {};
		\node[round] (r2) at (1,0) [label=below:2] {};
		\node[square] (b1) at (-1,2) [label=left:1] {};
		\node[square] (b2) at (-1,1) [label=left:2] {};
		\node[lozenge] (g1) at (2,2) [label=right:1] {};
		\node[lozenge] (g2) at (2,1) [label=right:2] {};
		\node[triangle] (d1) at (0,3) [label=above:1] {};
		\node[triangle] (d2) at (1,3) [label=above:2] {};

		% edges
		\draw[gray edge] (r2)--(g2)--(b2);
		\draw[gray edge] (r1) -- (b2);
		\draw[black edge, very thick] (r1)--(b1)--(g1)--(r1);
		\foreach \c in {r,g,b}{
			\draw[black edge, very thick] (\c1)--(d1);
			\draw[gray edge] (\c2)--(d1);
		}

==> figures/red-from-mcc-example2.tex <==
%terminals
		\node[round] (s1) at (0,19) {};
		\node[round] (t1) at (23,19) {};
		\node[round] (s5) at (4,23) {};
		\node[round] (t5) at (4,0) {};
		\node[square] (s2) at (0,14) {};
		\node[square] (t2) at (23,14) {};
		\node[square] (s6) at (9,23) {};
		\node[square] (t6) at (9,0) {};
		\node[lozenge] (s3) at (0,9) {};
		\node[lozenge] (t3) at (23,9) {};
		\node[lozenge] (s7) at (14,23) {};
		\node[lozenge] (t7) at (14,0) {};
		\node[triangle] (s4) at (0,4) {};
		\node[triangle] (t4) at (23,4) {};
		\node[triangle] (s8) at (19,23) {};
		\node[triangle] (t8) at (19,0) {};
        %highlight solution
        \begin{scope}[on background layer]
        \foreach \yshift in {0, 5, 10, 15}{
            \begin{scope}[yshift=\yshift cm]
                \draw[line width=5pt, color=lightgray, opacity=0.5, cap=round] (0,4)--(2,5)--(21,5)--(23,4);
            \end{scope}
        }
        \foreach \xshift in {0,5,10,15}{
            \begin{scope}[xshift=\xshift cm]
                \draw[line width=5pt, color=lightgray, opacity=0.5, cap=round] (4,0)--(3,2)--(3,21)--(4,23);
            \end{scope}
        }
        \end{scope}

		% color overlaps
		\foreach \xshift / \yshift in {2/17, 7/12, 12/7, 17/2, 2/7, 12/17, 7/7, 12/12}{
		\begin{scope}[xshift=\xshift cm, yshift=\yshift cm]
			\draw[color=gray] (0,0) rectangle (4,4);
			\foreach \y in {1,3}{
				\foreach \x in {0,2,4}{
					\node[very small black vertex] at (\x, \y) {};
				}
			}
			\foreach \x in {1,3}{
				\foreach \y in {0,2,4}{
					\node[very small black vertex] at (\x, \y) {};
				}
			}
			\node[very small black vertex] at (0.5,3) {};
			\node[very small black vertex] at (1.5,3) {};
			\node[very small black vertex] at (1,2.5) {};
			\node[very small black vertex] at (1,3.5) {};
			\draw (0,3)--(2,3) (1,4)--(1,2);
			\begin{scope}[xshift=2cm, yshift=-2cm]
				\node[very small black vertex] at (0.5,3) {};
				\node[very small black vertex] at (1.5,3) {};
				\node[very small black vertex] at (1,2.5) {};
				\node[very small black vertex] at (1,3.5) {};
				\draw (0,3)--(2,3) (1,4)--(1,2);
			\end{scope}
			\node[very small black vertex] at (0.75,1.25) {};
			\node[very small black vertex] at (1.25,0.75) {};
			\draw (0,1)--(0.75,1.25)--(1,2);
			\draw (1,0)--(1.25,0.75)--(2,1);
			\draw (0.75,1.25)--(1.25,0.75);
			\begin{scope}[xshift=2cm, yshift=2cm]
				\node[very small black vertex] at (0.75,1.25) {};
				\node[very small black vertex] at (1.25,0.75) {};
				\draw (0,1)--(0.75,1.25)--(1,2);
				\draw (1,0)--(1.25,0.75)--(2,1);
				\draw (0.75,1.25)--(1.25,0.75);
			\end{scope}
		\end{scope}
		}
		\foreach \xshift / \yshift in {2/12}{
		\begin{scope}[xshift=\xshift cm, yshift=\yshift cm]
			\draw[color=gray] (0,0) rectangle (4,4);
			\foreach \y in {1,3}{
				\foreach \x in {0,2,4}{
					\node[very small black vertex] at (\x, \y) {};
				}
			}
			\foreach \x in {1,3}{
				\foreach \y in {0,2,4}{
					\node[very small black vertex] at (\x, \y) {};
				}
			}
			\node[very small black vertex] at (0.5,1) {};
			\node[very small black vertex] at (1.5,1) {};
			\node[very small black vertex] at (1,0.5) {};
			\node[very small black vertex] at (1,1.5) {};
			\draw (0,1)--(2,1) (1,2)--(1,0);
			\begin{scope}[yshift=2cm]
			\node[very small black vertex] at (0.5,1) {};
			\node[very small black vertex] at (1.5,1) {};
			\node[very small black vertex] at (1,0.5) {};
			\node[very small black vertex] at (1,1.5) {};
			\draw (0,1)--(2,1) (1,2)--(1,0);
			\end{scope}
			\node[very small black vertex] at (2.75,1.25) {};
			\node[very small black vertex] at (3.25,0.75) {};
			\draw (2,1)--(2.75,1.25)--(3,2);
			\draw (3,0)--(3.25,0.75)--(4,1);
			\draw (2.75,1.25)--(3.25,0.75);
			\begin{scope}[yshift=2cm]
			\node[very small black vertex] at (2.75,1.25) {};
			\node[very small black vertex] at (3.25,0.75) {};
			\draw (2,1)--(2.75,1.25)--(3,2);
			\draw (3,0)--(3.25,0.75)--(4,1);
			\draw (2.75,1.25)--(3.25,0.75);
			\end{scope}
			\end{scope}
		}
		\foreach \xshift / \yshift in {2/2, 7/17, 7/2, 12/2}{
		\begin{scope}[xshift=\xshift cm, yshift=\yshift cm]
		\draw[color=gray] (0,0) rectangle (4,4);
		\foreach \y in {1,3}{
		\foreach \x in {0,2,4}{
		\node[very small black vertex] at (\x, \y) {};
		}
		}
		\foreach \x in {1,3}{
		\foreach \y in {0,2,4}{
		\node[very small black vertex] at (\x, \y) {};
		}
		}
		\node[very small black vertex] at (0.5,3) {};
		\node[very small black vertex] at (1.5,3) {};
		\node[very small black vertex] at (1,2.5) {};
		\node[very small black vertex] at (1,3.5) {};
		\draw (0,3)--(2,3) (1,4)--(1,2);
		\begin{scope}[xshift=2cm]
		\node[very small black vertex] at (0.5,3) {};
		\node[very small black vertex] at (1.5,3) {};
		\node[very small black vertex] at (1,2.5) {};
		\node[very small black vertex] at (1,3.5) {};
		\draw (0,3)--(2,3) (1,4)--(1,2);
		\end{scope}
		\node[very small black vertex] at (0.75,1.25) {};
		\node[very small black vertex] at (1.25,0.75) {};
		\draw (0,1)--(0.75,1.25)--(1,2);
		\draw (1,0)--(1.25,0.75)--(2,1);
		\draw (0.75,1.25)--(1.25,0.75);
		\begin{scope}[xshift=2cm]
		\node[very small black vertex] at (0.75,1.25) {};
		\node[very small black vertex] at (1.25,0.75) {};
		\draw (0,1)--(0.75,1.25)--(1,2);
		\draw (1,0)--(1.25,0.75)--(2,1);
		\draw (0.75,1.25)--(1.25,0.75);
		\end{scope}
		\end{scope}
		}
		\foreach \xshift / \yshift in {17/17, 17/12, 17/7}{
		\begin{scope}[xshift=\xshift cm, yshift=\yshift cm]
			\draw[color=gray] (0,0) rectangle (4,4);
			\foreach \y in {1,3}{
		\foreach \x in {0,2,4}{
		\node[very small black vertex] at (\x, \y) {};
		}
		}
		\foreach \x in {1,3}{
		\foreach \y in {0,2,4}{
		\node[very small black vertex] at (\x, \y) {};
		}
		}
		\node[very small black vertex] at (0.5,3) {};
		\node[very small black vertex] at (1.5,3) {};
		\node[very small black vertex] at (1,2.5) {};
		\node[very small black vertex] at (1,3.5) {};
		\draw (0,3)--(2,3) (1,4)--(1,2);
		\begin{scope}[yshift=-2cm]
		\node[very small black vertex] at (0.5,3) {};
		\node[very small black vertex] at (1.5,3) {};
		\node[very small black vertex] at (1,2.5) {};
		\node[very small black vertex] at (1,3.5) {};
		\draw (0,3)--(2,3) (1,4)--(1,2);
		\end{scope}
		\node[very small black vertex] at (2.75,1.25) {};
		\node[very small black vertex] at (3.25,0.75) {};
		\draw (2,1)--(2.75,1.25)--(3,2);
		\draw (3,0)--(3.25,0.75)--(4,1);
		\draw (2.75,1.25)--(3.25,0.75);
		\begin{scope}[yshift=2cm]
		\node[very small black vertex] at (2.75,1.25) {};
		\node[very small black vertex] at (3.25,0.75) {};
		\draw (2,1)--(2.75,1.25)--(3,2);
		\draw (3,0)--(3.25,0.75)--(4,1);
		\draw (2.75,1.25)--(3.25,0.75);
		\end{scope}
		\end{scope}
		}
		%L and l separators
		\begin{scope}[on background layer]
		\foreach \yshift in {4, 9, 14, 19}{
		\begin{scope}[yshift=\yshift cm]
		\draw[dashed edge, gray] (0,0)--(2,-1);
		\draw[dashed edge, gray] (0,0)--(2,1);
		\draw[dashed edge, gray] (23,0)--(21,-1);
		\draw[dashed edge, gray] (23,0)--(21,1);
		\end{scope}
		}
		\foreach \xshift in {4, 9, 14, 19}{
		\begin{scope}[xshift=\xshift cm]
		\draw[dashed edge, gray] (0,0)--(-1,2);
		\draw[dashed edge, gray] (0,0)--(1,2);
		\draw[dashed edge, gray] (0,23)--(-1,21);
		\draw[dashed edge, gray] (0,23)--(1,21);
		\end{scope}
		}
		\foreach \xshift in {6, 11, 16}{
		\foreach \yshift in {3, 8, 13, 18} {
		\begin{scope}[xshift=\xshift cm, yshift=\yshift cm]
		\draw[dotted edge, gray] (0,0)--(1,0);
		\draw[dotted edge, gray] (0,2)--(1,2);
		\end{scope}
		\begin{scope}[xshift=\yshift cm, yshift=\xshift cm]
		\draw[dotted edge, gray] (0,0)--(0,1);
		\draw[dotted edge, gray] (2,0)--(2,1);
		\end{scope}
		}
		}
		\end{scope}
		% shortcuts
		\begin{scope}[on background layer]
		\draw[gray edge] (s5) to[bend left=10] node [very small gray vertex, pos=0.33] (v1) {} node [very small gray vertex, pos=0.66] (v2) {} (s6);
		\draw[gray edge] (s1) to[bend right=10] node [very small gray vertex, pos=0.33] {} node [very small gray vertex, pos=0.66] {} (s2);
		\draw[gray edge] (t1) to[bend left=10] node [very small gray vertex, pos=0.33] {} node [very small gray vertex, pos=0.66] {} (t2);
		\draw[gray edge] (s1) to node [very small gray vertex, pos=0.4] {} node [very small gray vertex, pos=0.6] {} (t1);
		\draw[gray edge] (s5) to node [very small gray vertex, pos=0.4] {} node [very small gray vertex, pos=0.6] {} (t5);
		\end{scope}

==> figures/red-from-mcc-intersections.tex <==
        % two ways paths can intersect
        \begin{scope}[shift={(-5 cm, -0 cm)}]
            \draw[very thick, color=Red] (1,6) -- (1,4);
            \draw[very thick, color=RoyalBlue] (0,5) -- (2,5);
			\node[small black vertex] at (0,5) [label=left:$P_v$] {};
			\node[small black vertex] at (2,5) {};
			\node[small black vertex] at (1,6) [label=above:$Q_u$] {};
			\node[small black vertex] at (1,4) {};
			\node[very small black vertex] at (0.5,5) {};
			\node[very small black vertex] at (1.5,5) {};
			\node[very small black vertex] at (1,5.5) {};
			\node[very small black vertex] at (1,4.5) {};
		\end{scope}
        
		\begin{scope}[xshift=-5 cm, yshift=0 cm]
            \draw[very thick] (0.75,1.25) -- (1.25,0.75);
            \draw[very thick, color=Red] (1,2) -- (0.75,1.25) (1,0) -- (1.25,0.75);
            \draw[very thick, color=RoyalBlue] (0.75,1.25) -- (0,1) (1.25,0.75)-- (2,1);

			\node[small black vertex] at (0,1) [label=left:$P_v$] {};
			\node[small black vertex] at (2,1) {};
			\node[small black vertex] at (1,2) [label=above:$Q_u$] {};
			\node[small black vertex] at (1,0) {};
			\node[very small black vertex] at (0.75,1.25) {};
			\node[very small black vertex] at (1.25,0.75) {};
		\end{scope}

        % color overlap example
		\draw[color=gray] (0,0) rectangle (6,6);
		
        % compatible vertices intersections
		\foreach \x in {0, 2}{
			\begin{scope}[shift={(\x cm, -\x cm)}]
				\draw[very thick, color=Red] (1,6) -- (1,4);
                \draw[very thick, color=RoyalBlue] (0,5) -- (2,5);
				\node[small black vertex] at (0.5,5) {};
				\node[small black vertex] at (1.5,5) {};
				\node[small black vertex] at (1,5.5) {};
				\node[small black vertex] at (1,4.5) {};
			\end{scope}
		}
        \foreach \x / \y in {2/0, 4/-2, 2/-4}{
            \begin{scope}[shift={(\x cm, \y cm)}]
				\draw[very thick, color=Red] (1,6) -- (1,4);
                \draw[very thick, color=RoyalBlue] (0,5) -- (2,5);
				\node[small black vertex] at (0.5,5) {};
				\node[small black vertex] at (1.5,5) {};
				\node[small black vertex] at (1,5.5) {};
				\node[small black vertex] at (1,4.5) {};
			\end{scope}

        }
        % incompatible vertices intersections
		\foreach \x / \y in {0/0,0/2, 4/4, 4/0}{
		\begin{scope}[xshift=\x cm, yshift=\y cm]
            \draw[very thick] (0.75,1.25) -- (1.25,0.75);
            \draw[very thick, color=Red] (1,2) -- (0.75,1.25) (1,0) -- (1.25,0.75);
            \draw[very thick, color=RoyalBlue] (0.75,1.25) -- (0,1) (1.25,0.75)-- (2,1);
			\node[small black vertex] at (0.75,1.25) {};
			\node[small black vertex] at (1.25,0.75) {};
		\end{scope}
		}
        % big vertices and l-subpaths
        \foreach \i in {1,3,5}{
            \draw[dotted edge] (\i, 0) -- (\i,-1) (6,\i)--(7,\i);
			\draw[dotted edge] (\i, 6) -- (\i, 7) (-1, \i)--(0,\i);
			\foreach \j in {0,2,4,6}{
				\node[black vertex] (q\i\j) at (\i,\j) {};
				\node[black vertex] (p\j\i) at (\j,\i) {}; 
			}
		}

==> figures/red-from-mcc-layout.tex <==
			\node[black vertex] (s1) at (0,6) [label=left:$s_1$] {};
			\node[black vertex] (s2) at (0,4) [label=left:$s_2$] {};
			\node[black vertex] (sd) at (0,1.5) [label=left:$s_d$] {};
			\node[black vertex] (sd1) at (1.5,7.5) [label=above:$s_{d+1}$] {};
			\node[black vertex] (sd2) at (3.5,7.5) [label=above:$s_{d+2}$] {};
			\node[black vertex] (sdd) at (6,7.5) [label=above:$s_{2d}$] {};
			\node[black vertex] (t1) at (7.5,6) [label=right:$t_1$] {};
			\node[black vertex] (t2) at (7.5,4) [label=right:$t_2$] {};
			\node[black vertex] (td) at (7.5,1.5) [label=right:$t_d$] {};
			\node[black vertex] (td1) at (1.5,0) [label=below:$t_{d+1}$] {};
			\node[black vertex] (td2) at (3.5,0) [label=below:$t_{d+2}$] {};
			\node[black vertex] (tdd) at (6,0) [label=below:$t_{2d}$] {};

			\foreach \i / \k in {1/1, 3/2, 5.5/d}{
				\foreach \j / \l in {1/d, 3.5/2, 5.5/1}{
					\draw[color=gray] (\i,\j) rectangle (\i+1,\j+1) node[pos=.5] {$(\k,\l)$};
				}
			}
			\foreach \j in {6, 4, 1.5}{
				\draw[dashed edge] (0,\j) to (1,\j+0.4);
				\draw[dashed edge] (0,\j) to (1,\j+0.2);
				\draw[dashed edge] (0,\j) to (1,\j-0.4);
				\draw[dashed edge] (7.5,\j) to (6.5,\j+0.4);
				\draw[dashed edge] (7.5,\j) to (6.5,\j+0.2);
				\draw[dashed edge] (7.5,\j) to (6.5,\j-0.4);
			}
			\foreach \i in {1.5, 3.5, 6}{
				\draw[dashed edge] (\i,7.5) to (\i-0.4,6.5);
				\draw[dashed edge] (\i,7.5) to (\i-0.2,6.5);
				\draw[dashed edge] (\i,7.5) to (\i+0.4,6.5);
				\draw[dashed edge] (\i,0) to (\i-0.4,1);
				\draw[dashed edge] (\i,0) to (\i-0.2,1);
				\draw[dashed edge] (\i,0) to (\i+0.4,1);
			}

			\foreach \x in {1,3,5.5}{
				\begin{scope}[xshift=\x cm]
					\draw[dotted edge] (0.1,5.5) to (0.1,4.5);
					\draw[dotted edge] (0.3,5.5) to (0.3,4.5);
					\draw[dotted edge] (0.9,5.5) to (0.9,4.5);
				\end{scope}
			}
			\foreach \y in {1,3.5,5.5}{
				\begin{scope}[yshift=\y cm]
					\draw[dotted edge] (2,0.9) to (3,0.9);
					\draw[dotted edge] (2,0.7) to (3,0.7);
					\draw[dotted edge] (2,0.1) to (3,0.1);
				\end{scope}
			}

			\node at (1.5,2.75) {$\vdots$};
			\node at (3.5,2.75) {$\vdots$};
			\node at (6,2.75) {$\vdots$};
			\node at (4.75,1.5) {$\cdots$};
			\node at (4.75,4) {$\cdots$};
			\node at (4.75,6) {$\cdots$};

==> figures/triangle-chain.tex <==
        \foreach \i in {1,2,3,4}{
            \begin{scope}[xshift= \i cm]
                \node[small gray vertex] (a\i) at (0,1) {};
                \node[small gray vertex] (c\i) at (0.5,0) {};
                \node[small gray vertex] (b\i) at (1,1) {};
                \draw[gray edge] (a\i) -- (b\i) -- (c\i) --(a\i);
            \end{scope}
        }
        \node[black vertex] (s1) at (-1, 1) [label=left:$s_1$] {};
        \node[black vertex] (s2) at (-1, 0) [label=left:$s_2$] {};
        \draw[dashed edge, red] (s1) -- (a1) node [midway, fill=white] {$\cdots$};
        \draw[dotted edge, Green] (s2) -- (a1) node [midway, sloped, fill=white] {$\cdots$};
        \node[square waypoint, red] (w1) at (c1) {};
        \node[square waypoint, red] (w2) at (c2) {};
        \node[round waypoint, Green] (w3) at (c3) {};
        \node[round waypoint, Green] (w4) at (c4) {};
        \draw[dashed edge, red] (a1) to[bend right=15] (c1);
        \draw[dashed edge, red] (c1) to[bend right=15] (b1);
        \draw[dashed edge, red] (a2) to[bend right=15] (c2);
        \draw[dashed edge, red] (c2) to[bend right=15] (b2);
        \draw[dashed edge, red] (a3) to[bend left=15] (b3);
        \draw[dashed edge, Green] (a4) to[bend left=15] (b4);
        \draw[dotted edge, Green] (a1) to[bend left=15] (b1);
        \draw[dotted edge, Green] (a2) to[bend left=15] (b2);
        \draw[dotted edge, Green] (a3) to[bend right=15] (c3);
        \draw[dotted edge, Green] (c3) to[bend right=15] (b3);
        \draw[dotted edge, Green] (a4) to[bend right=15] (c4);
        \draw[dotted edge, Green] (c4) to[bend right=15] (b4);
        \node[black vertex] (t1) at (7,1) [label=right:$t_1$] {};
        \node[black vertex] (t2) at (7,0) [label=right:$t_2$] {};
        \draw[dashed edge, red] (b4) -- (t1) node [midway, fill=white] {$\cdots$};
        \draw[dotted edge, Green] (b4) -- (t2) node [midway, sloped, fill=white] {$\cdots$};

==> figures/tricky-example.tex <==
% graph
        \node[small black vertex] (t1) at (0,0) [label=left:$s_2 s_3$] {};
        \node[small black vertex] (t2) at (0.5,1) {};
        \node[small black vertex] (t3) at (1,0) [label=below:$t_3$] {};
        \node[small black vertex] (t4) at (1.5,1) {};
        \node[small black vertex] (t5) at (2,0) [label=below left:$v$] {};
        \node[small black vertex] (b1) at (3,0) {};
        \node[small black vertex] (b2) at (4,0) {};
        \node[small black vertex] (b3) at (5,0) {};
        \node[small black vertex] (b4) at (6,0) {};
        \node[small black vertex] (b5) at (7,0) [label=right:$t_2$] {};
        \node[small black vertex] (a1) at (3.5,1) [label=above:$t_1$] {};
        \node[small black vertex] (a2) at (5.5,1) {};
        \node[small black vertex] (c1) at (3.5,-1) [label=below:$s_1$] {};
        \node[small black vertex] (c2) at (5.5,-1) {};
        \draw[black edge] (t1)--(t2) (t3)--(t1);
        \draw[black edge] (t2)--(t4)--(t5)--(t3);
        \draw[black edge] (t5)--(a1)--(a2)--(b5);
        \draw[black edge] (t5)--(b1)--(b2)--(b3)--(b4)--(b5);
        \draw[black edge] (t5)--(c1)--(c2)--(b5);
        % demand 1
        \node[square waypoint, red] at (b3) {};
        \draw[dashed arc, red] (c1) to[bend right=15] (t5);
        \draw[dashed arc, red] (t5) to[bend right=15] (b1);
        \draw[dashed arc, red] (b1) to[bend right=15] (b2);
        \draw[dashed arc, red] (b2) to[bend right=15] (b3);
        \draw[dashed arc, red] (c1) to[bend left=15] (c2);
        \draw[dashed arc, red] (c2) to[bend left=15] (b5);
        \draw[dashed arc, red] (b5) to[bend left=15] (b4);
        \draw[dashed arc, red] (b4) to[bend left=15] (b3);
        \draw[dashed arc, red] (b3) to[bend left=15] (b4);
        \draw[dashed arc, red] (b4) to[bend left=15] (b5);
        \draw[dashed arc, red] (b5) to[bend left=15] (a2);
        \draw[dashed arc, red] (a2) to[bend left=15] (a1);
        \draw[dashed arc, red] (b3) to[bend right=15] (b2);
        \draw[dashed arc, red] (b2) to[bend right=15] (b1);
        \draw[dashed arc, red] (b1) to[bend right=15] (t5);
        \draw[dashed arc, red] (t5) to[bend right=15] (a1);
        % demand 2
        \node[round waypoint, RoyalBlue] at (t4) {};
        \draw[dashdotted arc, RoyalBlue] (t1) to[bend left=15] (t2);
        \draw[dashdotted arc, RoyalBlue] (t2) to[bend left=15] (t4);
        \draw[dashdotted arc, RoyalBlue] (t4) to[bend left=15] (t5);
        \draw[dashdotted arc, RoyalBlue] (t5) to[bend left=15] (a1);
        \draw[dashdotted arc, RoyalBlue] (a1) to[bend left=15] (a2);
        \draw[dashdotted arc, RoyalBlue] (a2) to[bend left=15] (b5);
        \draw[dashdotted arc, RoyalBlue] (t5) to[bend right=15] (c1);
        \draw[dashdotted arc, RoyalBlue] (c1) to[bend right=15] (c2);
        \draw[dashdotted arc, RoyalBlue] (c2) to[bend right=15] (b5);
        % demand 3
        \draw[dotted arc, Green] (t1) to[bend right=15] (t3);
